Denoising Multirobot Trajectories

Multi-robot trajectory planning is a fundamental problem in multi-robot coordination but remains computationally challenging due to its nonconvex, multimodal, and high-dimensional nature. This work builds upon D4orm, a dynamics-aware diffusion-denoising framework, and develops a family of planning architectures for diverse operational requirements. Unlike conventional numerical optimization methods, D4orm employs sampling-based optimization to generate solution trajectories through massively parallel sampling, leveraging modern computing architectures such as GPUs. Its diffusion-denoising structure iteratively optimizes deformations to candidate control trajectories, providing an efficient and versatile paradigm for generating kinodynamically feasible and conflict-free trajectories. Using D4orm as the building block for advanced planners, we present a decoupled planner for improved scalability, an online receding-horizon planner with feedback control, and a distributed planner for resource-constrained settings. Evaluations with differential-drive and holonomic robots in 2D and 3D environments demonstrate that D4orm-based approaches find high-quality solutions faster and more reliably than other sampling-based optimization methods, such as MPPI, as well as a learned diffusion-model-based method. We further demonstrate zero-shot deployment on ten real quadrotors with obstacles, large-scale deconfliction with 100 simulated robots, and fully onboard distributed ``lifelong'' operation with six ground robots. Overall, these results establish diffusion denoising as a scalable and reliable framework for multi-robot coordination. Code and video: https://github.com/proroklab/d4orm

==> figures/1d_opt.tex <==
{
\newcommand{\imgwidth}{0.46\linewidth}
\newcommand{\colwidth}{0.48\linewidth}
\newcommand{\rowheight}{0.18\linewidth}
%
\newcommand{\entry}[5]{
\node[anchor=north west] at (#1 * \colwidth, -#2 * \rowheight)
{
  \ifthenelse{\equal{#5}{1}}
             {\includegraphics[width=\imgwidth,clip,trim={0 0cm 0.65cm 2.9cm}]{images/1d/#3/#4}}
             {\includegraphics[width=\imgwidth,clip,trim={0 3.1cm 0.65cm 2.9cm}]{images/1d/#3/#4}}
};
}
%
\begin{figure}[t!]
\centering
\begin{tikzpicture}
%
\entry{0}{0}{mppi}{mppi_0001}{}
\entry{0}{1}{mppi}{mppi_0010}{}
\entry{0}{2}{mppi}{mppi_0020}{}
\entry{0}{3}{mppi}{mppi_0030}{}
\entry{0}{4}{mppi}{mppi_0040}{}
\entry{0}{5}{mppi}{mppi_0050}{1}
\node[] at (0.6 * \imgwidth, 0) {MPPI};
%
\entry{1}{0}{d4orm}{denoise_0001}{}
\entry{1}{1}{d4orm}{denoise_0010}{}
\entry{1}{2}{d4orm}{denoise_0020}{}
\entry{1}{3}{d4orm}{denoise_0030}{}
\entry{1}{4}{d4orm}{denoise_0040}{}
\entry{1}{5}{d4orm}{denoise_0050}{1}
\node[] at (0.6 * \imgwidth + \colwidth, 0) {MBD / \textsc{D4orm}};
%
% label
\node[anchor=west] at (-0.4, -\rowheight * 0.1){\scriptsize -reward};
\node[rotate=90] at (-0.15, -\rowheight * 3.1){\small $\leftarrow$step};
%
\foreach \y in {1, 10, 20, 30, 40, 50}
\node[rotate=90] at (0.1, -\rowheight * 0.1 * \y - 0.5 * \rowheight){\scriptsize \y};
%
% legend
\node[anchor=west] at (\imgwidth * 0.15, -\rowheight * 6.2) {\scriptsize \textcolor{red}{$\times$}~global min.};
\node[anchor=west] at (\imgwidth * 0.6, -\rowheight * 6.2) {\scriptsize $\sim$~-reward func.};
\node[anchor=west] at (\imgwidth * 1.3, -\rowheight * 6.2) {\scriptsize \textcolor{red}{$\bullet$}~sample};
\node[anchor=west] at (\imgwidth * 1.7, -\rowheight * 6.2)
     {\scriptsize \textcolor[HTML]{1a8d1a}{$\blacktriangledown$}~solution};
%
\node[] at (\imgwidth*0.6, -\rowheight * 6.6){\scriptsize $x$};
\node[] at (\imgwidth*1.65, -\rowheight * 6.6){\scriptsize $x$};
%
%
% heatmap
\begin{scope}[shift={(0, -6.7*\rowheight)}]
\node[anchor=north west] at (0, 0)
{\includegraphics[width=\imgwidth,clip,trim={0 0 0 0}]{images/1d/mppi_trajectory_vertical_2.pdf}};
\node[anchor=north west] at (1.0 * \colwidth, 0)
{\includegraphics[width=\imgwidth,clip,trim={0 0 0 0}]{images/1d/d4orm_trajectory_vertical_2.pdf}};
%
\node[rotate=90] at (-0.15, -\rowheight * 1.5){\small $\leftarrow$step};
\draw[->,white] (1.25 * \colwidth, -0.2) -- ++(0, -\rowheight * 1.45) node[above,pos=0.5,rotate=90] {\small MBD};
\draw[->,white] (1.9 * \colwidth, -0.2) -- ++(0, -\rowheight * 2.95) node[above,pos=0.5,rotate=90] {\small \textsc{D4orm}};
\end{scope}
%
\end{tikzpicture}
\caption{Sampling-based optimization behavior over a complex, one-dimensional cost function.
\emph{Top:}
Process visualizations for MPPI and MBD (i.e., one denoising optimization; equivalent to \textsc{D4orm}).
Unlike MPPI, MBD can converge to a locally optimal solution with the introduction of noise annealing.
\emph{Bottom:}
Solution transition for multiple runs with different random seeds.
The background heatmap represents the density of the solution samples.}
\label{fig:1d_opt}
\end{figure}
}


==> figures/baseline_cmp.tex <==
{
\newcommand{\colwidth}{0.195\linewidth}
\newcommand{\entry}[3]{
  \node[] at (#1 * \colwidth, #2) {
    \includegraphics[width=0.19\linewidth]{images/baseline_cmp_revision/#3}
  };
}

\begin{figure*}
\centering
\begin{tikzpicture}
  \small
  \tikzmath{
    \xsize = 0.23\linewidth;
    \ya = 0;
    \yb = -3.0;
    \yc = -6.0;
  }
  %
  % \node[] at (0 * \colwidth, 1.5) {Differential Drive};
  % \node[] at (1 * \colwidth, 1.5) {2D Holonomic};
  % \node[] at (2 * \colwidth, 1.5) {3D Holonomic};
  % \node[] at (3 * \colwidth, 1.5) {2D Holo 2 Obs};
  % \node[] at (4 * \colwidth, 1.5) {Heterogeneous};
  \node[] at (0.10, 1.5) {Differential Drive};
  \node[] at (3.65, 1.5) {2D Holonomic};
  \node[] at (7.19, 1.5) {3D Holonomic};
  \node[] at (10.70, 1.5) {2D Holo 2 Obs};
  \node[] at (14.25, 1.5) {Heterogeneous};
  %
  % scalability
  \entry{0}{\ya}{base_time_cmp_multi2d}
  \entry{1}{\ya}{base_time_cmp_multi2dholo}
  \entry{2}{\ya}{base_time_cmp_multi3dholo}
  \entry{3}{\ya}{base_time_cmp_multi2dholo_obs2}
  \entry{4}{\ya}{base_time_cmp_multi2dheter}
  \node[rotate=90, anchor=south] at (-0.5 * \colwidth, \ya) {$\leftarrow$ runtime [s]};
  \node[] at (2 * \colwidth, \ya-1.45)
       {number of robots ($\times$: scores obtained by excluding failed runs, accompanied by success rates, $\bullet$: all runs succeeded)};
  %
  % success rate
  \entry{0}{\yb}{base_sr_cmp_multi2d_16}
  \entry{1}{\yb}{base_sr_cmp_multi2dholo_16}
  \entry{2}{\yb}{base_sr_cmp_multi3dholo_16}
  \entry{3}{\yb}{base_sr_cmp_multi2dholo_obs2_16}
  \entry{4}{\yb}{base_sr_cmp_multi2dheter_16}
  \node[rotate=90, anchor=south] at (-0.5 * \colwidth, \yb) {success rate $\rightarrow$};
  \node[] at (2 * \colwidth, \yb-1.45) {planning time [s]};
  %
  % convergence
  \entry{0}{\yc}{base_rew_cmp_multi2d_16}
  \entry{1}{\yc}{base_rew_cmp_multi2dholo_16}
  \entry{2}{\yc}{base_rew_cmp_multi3dholo_16}
  \entry{3}{\yc}{base_rew_cmp_multi2dholo_obs2_16}
  \entry{4}{\yc}{base_rew_cmp_multi2dheter_16}
  \node[rotate=90, anchor=south] at (-0.5 * \colwidth, \yc) {reward $\rightarrow$};
  \node[] at (2 * \colwidth, \yc-1.45) {number of total steps ($\times 10 ^ 2$)};
  %
\end{tikzpicture}
\caption{Empirical results against baseline sampling-based optimization methods.
The upper figures show the time required by each method to find initial feasible solutions over different numbers of agents.
The middle ones show the planner's ability to find a solution in the given time, focusing on the case of 16 robots.
The bottom ones show how quickly each method finds plausible solutions, along with the total number of steps ($\mathrm{iters} \times N$ for \textsc{D4orm}), using 16 robots each.
Instance-wise, when to find the initial solution is marked with $\bullet$. All methods use 1,024 samples per step.}
\label{fig:results}
\end{figure*}
}


==> figures/d4orm_c2f_noise.tex <==
\begin{figure}[ht]
    \centering

    \begin{tikzpicture}

      \node[inner sep=0pt] (main) {
        \begin{tikzpicture}

          % Left image
          \node[anchor=south west, inner sep=0pt] (env1) at (0,0)
          {\includegraphics[width=0.39\linewidth]
          {images/d4orm_c2f_noise/var_sr_cmp_multi2dholo_obs3_noise.pdf}};

          \node[anchor=south, yshift=3pt]
          at ($(env1.north west)!0.54!(env1.north east)$)
          {\small 2D Holo 3 Obs};

          % Right image
          \node[anchor=south west, inner sep=0pt] (env2) at (0.45\linewidth,0)
          {\includegraphics[width=0.39\linewidth]
          {images/d4orm_c2f_noise/var_sr_cmp_multi2dholo_obs4_noise.pdf}};

          \node[anchor=south, yshift=3pt]
          at ($(env2.north west)!0.54!(env2.north east)$)
          {\small 2D Holo 4 Obs};

          % Common x-label
          \node[anchor=north, yshift=-3pt]
          at ($(env1.south west)!0.5!(env2.south east)$)
          {\small number of robots};

        \end{tikzpicture}
      };
      
      \node[
        overlay,
        rotate=90,
        anchor=center,
        xshift=0.1cm,
        yshift=0.3cm
      ]
      at (main.west)
      {\small success rate~$\rightarrow$};

    \end{tikzpicture}

    \caption{Execution robustness against model noise.}
    \label{fig:d4orm_c2f_noise}
\end{figure}


==> figures/d4orm_multi_modal.tex <==
{
\begin{figure*}[t]
\centering
\begin{tikzpicture}
  %
  \newcommand{\solverlabel}{
    \node[anchor=south west] at (0.05\linewidth, 0.20\linewidth) {\small \textcolor[HTML]{1B9E77}{$\bullet$~\textsc{D4orm}}};
    \node[anchor=south west] at (0.14\linewidth, 0.20\linewidth) {\small \textcolor[HTML]{D81B60}{$\bullet$~IPOPT}};
  }

  % diversity for the 2-robot case
  \begin{scope}[shift={(0, 0)}]
    \node[anchor=south west] at (0.01*\linewidth, 0.01*\linewidth)
         {\includegraphics[width=0.18\linewidth,clip,trim={4.5cm 3cm 3.5cm 3cm}]
           {images/d4orm_multi_modal/2dholo_obs1/diversity_2dholo_obs1}};
    \draw[->](0, 0) -- (0.22\linewidth, 0.0) node[above left] {\small $e_1$};
    \draw[->](0, 0) -- (0.0, 0.22\linewidth) node[below right] {\small $e_2$};
    %
    \solverlabel
    \node[] at (0.105\linewidth, 0.14\linewidth) {\footnotesize 1};
    \node[] at (0.16\linewidth, 0.12\linewidth) {\footnotesize 2};
    \node[] at (0.165\linewidth, 0.09\linewidth) {\footnotesize 3};
    \node[] at (0.11\linewidth, 0.07\linewidth) {\footnotesize 4};
    \node[] at (0.06\linewidth, 0.09\linewidth) {\footnotesize 5};
    \node[] at (0.055\linewidth, 0.12\linewidth) {\footnotesize 6};
  \end{scope}
  %
  % instances for the 2-robot case
  \begin{scope}[shift={(0.3\linewidth, -0.05\linewidth)}]
    \foreach \y/\lbl/\name in {
      1/Cluster 6/cluster_02,
      2/Cluster 5/cluster_06,
      3/Cluster 4/cluster_04,
      4/Cluster 3/cluster_01,
      5/Cluster 2/cluster_05,
      6/Cluster 1/cluster_03
    }
    \node[
      anchor=south west,
      label={[xshift=0.3cm]left:{\footnotesize\lbl}}
    ]
    at (0, \y * 0.04 \linewidth) {\includegraphics[width=0.1\linewidth,clip,trim={0 3cm 0 3cm}]
      {images/d4orm_multi_modal/2dholo_obs1/\name}};
  \end{scope}
  %
  % diversity for the 2-robot case
  \begin{scope}[shift={(0.46\linewidth, 0)}]
    \node[anchor=south west] at (0.01*\linewidth, 0.01*\linewidth)
         {\includegraphics[width=0.18\linewidth,clip,trim={3.0cm 2.7cm 3.0cm 2.7cm}]
           {images/d4orm_multi_modal/2dholo/diversity_2dholo}};
         \draw[->](0, 0) -- (0.22\linewidth, 0.0) node[above left] {\small $e_1$};
         \draw[->](0, 0) -- (0.0, 0.22\linewidth) node[below right] {\small $e_2$};
    %
    \solverlabel
    \node[] at (0.106\linewidth, 0.17\linewidth) {\footnotesize \textcolor[HTML]{1B9E77} a};
    \node[] at (0.19\linewidth, 0.12\linewidth) {\footnotesize \textcolor[HTML]{1B9E77} b};
    \node[] at (0.15\linewidth, 0.03\linewidth) {\footnotesize \textcolor[HTML]{1B9E77} c};
    \node[] at (0.055\linewidth, 0.075\linewidth) {\footnotesize \textcolor[HTML]{D81B60} d};
  \end{scope}
  %
  % instances for the 2-robot case
  \begin{scope}[shift={(0.7\linewidth, 0\linewidth)}]
    \newcommand{\entry}[4]{
      \node[anchor=south west, label={[xshift=0.1cm]left:{\footnotesize #1}}]
      at (#3 * 0.14\linewidth, #4 * 0.11\linewidth)
      {\includegraphics[width=0.10\linewidth]{images/d4orm_multi_modal/2dholo/#2}};
    }
    %
    \entry{\textcolor[HTML]{1B9E77} a}{d4orm_69}{0}{1}
    \entry{\textcolor[HTML]{1B9E77} b}{d4orm_27}{1}{1}
    \entry{\textcolor[HTML]{1B9E77} c}{d4orm_78}{0}{0}
    \entry{\textcolor[HTML]{D81B60} d}{ipopt_81}{1}{0}
  \end{scope}
  %
\end{tikzpicture}
%
\caption{PCA visualization of multimodal solution modes.
\emph{Left}: Two 2D holonomic robots swap their positions, yielding six distinct solution classes.
The PCA visualization of trajectories generated by \textsc{D4orm} and \texttt{IPOPT} clearly reveals these six modes.
\emph{Right}: The same analysis for an 8-robot scenario, which admits a substantially larger number of solution classes.
\textsc{D4orm} discovers a broader range of solution modes, whereas \texttt{IPOPT} converges to only two dominant modes.}
\label{fig:d4orm_multi_modal}
\end{figure*}
}


==> figures/d4orm_parameters.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}

% heatmap
\node[anchor=south west, inner sep=0] (img)
  at (0,0)
  {\includegraphics[width=0.94\linewidth]{images/d4orm_parameters/beta_mtx_16.pdf}};

% environment labels
\node[] at (1.60, 2.8) {\scriptsize \textbf{Differential Drive}};
\node[] at (4.12, 2.8) {\scriptsize \textbf{2D Holonomic}};
\node[] at (6.65, 2.8) {\scriptsize \textbf{3D Holonomic}};

% axis labels
\node[rotate=90] at (-0.2, 1.45) {\small $\beta_1$};
\node at (4.15, -0.2) {\small $\beta_T$};

\end{tikzpicture}
\caption{
\textsc{D4orm}'s sensitivity over $\beta_1$ and $\beta_T$ in terms of success rates across different dynamics models.
The evaluations are on environments with 16 robots without obstacles, under a fixed budget of iterations (${=}50$).
}
\label{fig:d4orm_parameters}
\end{figure}


==> figures/d4orm_scalability2.tex <==
\newsavebox{\topplotbox}
\newsavebox{\bottomplotbox}

\sbox{\topplotbox}{%
  \begin{tikzpicture}[inner sep=0pt]
    \scriptsize

    \node[anchor=south west,inner sep=0pt] at (0,0)
      {\includegraphics[
        width=\linewidth,
        trim={22.1pt 17.1pt 0 0},
        clip
      ]{images/d4orm_scalability/d4orm_scale_trajectories}};

    \node[fill=white] at (0.5\linewidth,3.4)
      {\small (Visualizing 10 sample trajectories optimized by 1 iter.)};

    \node[fill=white] at (0.075\linewidth,0.25) {\footnotesize 10 robots};
    \node[fill=white] at (0.340\linewidth,0.25) {\footnotesize 30 robots};
    \node[fill=white] at (0.615\linewidth,0.25) {\footnotesize 50 robots};
    \node[fill=white] at (0.890\linewidth,0.25) {\footnotesize 70 robots};
  \end{tikzpicture}%
}

\sbox{\bottomplotbox}{%
  \begin{tikzpicture}[
    inner sep=0pt,
    x=\linewidth,
    y=0.8cm
  ]
    \scriptsize

    % Force this TikZ picture to have width = \linewidth.
    % Now x=0 is the left edge and x=1 is the right edge.
    \path[use as bounding box] (0,-0.2) rectangle (1,3.2);

    % Left plot: center at 25% of box width
    \node[
      anchor=south,
      inner sep=0pt
    ] (rewplot) at (0.25,0)
      {\includegraphics[
        width=0.4\linewidth
      ]{images/d4orm_scalability/d4orm_rew_scale}};

    % Right plot: center at 75% of box width
    \node[
      anchor=south,
      inner sep=0pt
    ] (itrplot) at (0.75,0)
      {\includegraphics[
        width=0.4\linewidth
      ]{images/d4orm_scalability/d4orm_itr_scale}};

    \node[
      rotate=90,
      anchor=south,
      inner sep=0pt
    ] at (0.032,2.0)
      {\small reward~$\rightarrow$};

    % Right y-axis label
    \node[
      rotate=90,
      anchor=north,
      inner sep=0pt
    ] at (0.5,1.5)
      {\small $\leftarrow$~iterations};

    \node[
      anchor=north,
      inner sep=0pt
    ] at (0.5,-0.1)
      {\small \#robots};

  \end{tikzpicture}%
}

\begin{figure}[t!]
  \centering

  \resizebox{0.99\linewidth}{!}{\usebox{\topplotbox}}

  \vspace{10pt}

  \resizebox{\linewidth}{!}{\usebox{\bottomplotbox}}

  \vspace{5pt}

  \caption{Trajectory generation for 2D holonomic robots by \textsc{D4orm} without collision penalty $r\sub{safe}$.
  \emph{Top}:
  The task is to obtain point-to-point trajectories for $K$ robots simultaneously.
  Ten example trajectories optimized by one iteration are plotted for each entry.
  \emph{Bottom}:
  Trajectory reward by one denoising iteration and the number of deformation iterations required to obtain goal-reaching trajectories for all robots, while varying the number of robots.
  Together, these demonstrate the inherent scalability issue of vanilla \textsc{D4orm}.}
  \label{fig:d4orm_scalability}
\end{figure}


==> figures/overview_v2.tex <==
{
\newcommand{\imgwidth}{0.085\linewidth}
\newcommand{\colwidth}{0.088\linewidth}
\newcommand{\rowheight}{0.088\linewidth}
%
\begin{figure*}[th!]
\centering
\begin{tikzpicture}
  \small
  %
  % denoising visualisation with samples
  \begin{scope}[shift={(0,0)}]
    \newcommand{\entry}[3]{
      \node[anchor=south west,draw,inner sep=0] at (#1 * \colwidth, -#2 * \rowheight)
           {\includegraphics[width=\imgwidth,clip,trim={5.1cm 2cm 5.0cm 2.2cm}]{images/denoising/samples/frame_#3}};
    }
    %
    \entry{0}{0}{001}
    \entry{1}{0}{005}
    \entry{2}{0}{010}
    \entry{3}{0}{015}
    \entry{4}{0}{020}
    \entry{5}{0}{025}
    \entry{6}{0}{030}
    \entry{7}{0}{035}
    \entry{8}{0}{040}
    \entry{9}{0}{045}
    \entry{10}{0}{050}
    %
    \entry{0}{1}{051}
    \entry{1}{1}{055}
    \entry{2}{1}{060}
    \entry{3}{1}{065}
    \entry{4}{1}{070}
    \entry{5}{1}{075}
    \entry{6}{1}{080}
    \entry{7}{1}{085}
    \entry{8}{1}{090}
    \entry{9}{1}{095}
    \entry{10}{1}{100}
    %% %
    \node[anchor=south] at (0.5\linewidth, \rowheight) {denoising step $\rightarrow$};
    \node[rotate=90,anchor=south] at (0\linewidth, 0) {\small $\leftarrow$ iteration};
    %
    \node[anchor=west] at (-0.4, \rowheight * 1.1) {\small (a)};
  \end{scope}
  %
  % denoising visualization
  \begin{scope}[shift={(0.8,-3.2)}]
    \newcommand{\entry}[5]{
      \node[] at (#1 * \colwidth, - #2 * \rowheight)
           {\includegraphics[width=\imgwidth,trim={2 2 2 2},clip]{images/denoising/#3/#4_#5}};
    }
    %
    % 2dholo
    \entry{0}{0}{2d_swap}{1}{1}
    \entry{1}{0}{2d_swap}{1}{25}
    \entry{2}{0}{2d_swap}{1}{50}
    \entry{3}{0}{2d_swap}{1}{75}
    \entry{4}{0}{2d_swap}{1}{100}
    %
    \entry{0}{1}{2d_swap}{2}{1}
    \entry{1}{1}{2d_swap}{2}{25}
    \entry{2}{1}{2d_swap}{2}{50}
    \entry{3}{1}{2d_swap}{2}{75}
    \entry{4}{1}{2d_swap}{2}{100}
    %
    \entry{0}{2}{2d_swap}{3}{1}
    \entry{1}{2}{2d_swap}{3}{25}
    \entry{2}{2}{2d_swap}{3}{50}
    \entry{3}{2}{2d_swap}{3}{75}
    \entry{4}{2}{2d_swap}{3}{100}
    %
    % 2dheter
    \entry{0}{3.2}{2dheter}{1}{1}
    \entry{1}{3.2}{2dheter}{1}{25}
    \entry{2}{3.2}{2dheter}{1}{50}
    \entry{3}{3.2}{2dheter}{1}{75}
    \entry{4}{3.2}{2dheter}{1}{100}
    %
    % label
    \node[] at (\colwidth * 2, 1.0) {denoising step $\rightarrow$};
    \node[rotate=90] at (-1.0, -\rowheight * 1) {$\leftarrow$ iteration};
    %
    \node[anchor=west] at (- 0.8 * \colwidth, 0.6 * \rowheight) {\small (b)};
    \node[anchor=west] at (- 0.8 * \colwidth, - 2.8 * \rowheight) {\small (c)};
  \end{scope}
  %
  %% 100 robots
  \begin{scope}[shift={(0.47\linewidth, -2.0)}]
    \node[anchor=north west,inner sep=0] at (0.035\linewidth, 0.2)
         {\includegraphics[width=0.43\linewidth,trim={1.4cm 0.8cm 0.2cm 0.4cm},clip]{images/100robots}};
         \node[anchor=north west] at (0.0, -0.0) {\small (e) 100 robots};
  \end{scope}
  %
  % drone deployment
  \begin{scope}[shift={(-0.025\linewidth, -9.7)}]
    \node[anchor=north west,inner sep=0] at (0, 0.0)
         {\includegraphics[width=0.50\linewidth,trim={0 0 0 0},clip]{images/drones/10drones_3obs}};
    \node[anchor=north west,fill=lightgray] at (0, 0.0) {\small (d) Zero-shot deployment};
    \node[anchor=north west,inner sep=0] at (0.49\linewidth, 1.7)
         {\includegraphics[width=0.1\linewidth]{images/drones/sanity}};
    \draw[black,solid] (0.5\linewidth, 0.3) --++ (-1.8, -1.3);
    %
  \end{scope}
  %
  % robomaster
  \begin{scope}[shift={(0.47\linewidth, -9.7)}]
    \node[anchor=north west,inner sep=0] at (0, 0)
         {\includegraphics[width=0.50\linewidth]{images/robomasters/trajectories3}};
    \node[anchor=north west,fill=lightgray] at (0, 0.0) {\small (f) Onboard deployment};
    \node[anchor=north west,inner sep=0] at (0.40\linewidth, 1.6)
         {\includegraphics[width=0.1\linewidth]{images/robomasters/robomaster}};
    \draw[black,solid] (0.42\linewidth, 0.3) --++ (-0.9, -0.65);
    \node[anchor=north west] at (0.0, -3.5) {\scriptsize $\bigstar$ async target update};
  \end{scope}
  %
\end{tikzpicture}
\caption{Overview of \textsc{D4orm}-based methods.
\emph{(a)}~Denoising snapshots with three 2D holonomic robots.
\textsc{D4orm} is a sampling-based optimization method that iteratively optimizes deformation ($\downarrow$), where each iteration is conducted with diffusion denoising ($\rightarrow$).
The snapshots show the sampled trajectories which gradually converge towards the collision-free, feasible ones as denoising proceeds.
%
\emph{(b)}~Ten 2D holonomic robots with obstacles. Iterative deformation optimization is key to solving tightly coupled planning problems. This planning scheme can accommodate arbitrary and heterogeneous robot dynamics, e.g.,
\emph{(c)}~a team of 2D holonomic and differential-drive robots.
\emph{(d)}~Zero-shot deployment of deconflicted trajectories for ten quadrotors under the presence of obstacles.
%
\emph{(e)}~Trajectory planning for 100 holonomic robots in 2D workspace by \textsc{D4orm-D}, a decoupled version of \textsc{D4orm}.
The planning takes approximately \SI{30}{\second} to optimize $2~\mathrm{(DoF)} \times 250~\mathrm{(horizon)} \times 100~\mathrm{(robots)}$ variables.
%
\emph{(f)}~Onboard distributed deployment with \textsc{D-D4orm} for an asynchronous, lifelong navigation task using six ground robots.}
\label{fig:overview}
\end{figure*}
}


==> figures/vs_mmd.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \node[inner sep=0pt] (fig) {
            \begin{minipage}{\columnwidth}
                \makebox[0.5\columnwidth][l]{%
                    \hspace{5mm}%
                    \includegraphics[width=0.27\columnwidth]
                    {images/mmd_d4orm_cmp/d4orm_1.pdf}%
                }%
                \makebox[0.5\columnwidth][l]{%
                    \hspace{0mm}%
                    \includegraphics[width=0.27\columnwidth]
                    {images/mmd_d4orm_cmp/mmd_1.pdf}%
                }%
            \end{minipage}
        };

        \node[
            anchor=center,
            font=\small
        ] at ($(fig.south west)+(35mm,5mm)$) {\textsc{D4orm}};
        
        \node[
            anchor=center,
            font=\small
        ] at ($(fig.south west)+(35mm,1mm)$) {$t = 1.25\,\mathrm{s}$};

        \node[
            anchor=center,
            font=\small
        ] at ($(fig.south west)+(75mm,5mm)$) {MMD};
        
        \node[
            anchor=center,
            font=\small
        ] at ($(fig.south west)+(75mm,1mm)$) {$t = 25.12\,\mathrm{s}$};
        
    \end{tikzpicture}

    \caption{Comparison of \textsc{D4orm} and MMD in 2D holonomic environment with 16 robots. $t$ denotes elapsed planning time.}
    \label{fig:vs_mmd}
\end{figure}

